An implicit-explicit BDF-Galerkin scheme of second order for the nonlinear thermistor problem

This paper proposes and analyzes an implicit-explicit BDF-Galerkin scheme of second order for the time-dependent nonlinear thermistor problem. For this, we combine the second-order backward differentiation formula with special extrapolation terms for time discretization with standard finite elements for spatial discretization. Unconditionally superclose and superconvergent error estimates are established, relying on two key techniques. First, a time-discrete system is introduced to decompose the error function into its temporal and spatial components. Second, superclose error estimates between the numerical solution and the interpolation of the time-discrete solution are employed to effectively handle the nonlinear coupling term. Finally, we present numerical examples that validate the theoretical findings, demonstrating the unconditional stability and the second-order accuracy of the proposed method.

==> ConvPlot_Mesh_plus.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.7in,
scale only axis,
xmode=log,
xlabel={$M$},
ylabel={\(\|(U_h^N, \Phi_h^N) - (u^N, \phi^N)\|_0\)},
xmin=7,
xmax=290,
xminorticks=true,
ymode=log,
ymin=1e-6,
ymax=2e-3,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(1.48,1.0)}, legend cell align=left, align=left, draw=white!15!black},
legend columns=1
]

% Data for tau = 0.1
\addplot [color=mycolor1, mark=square*, line width=1.5pt]
  table[row sep=crcr]{%
    8    0.001200\\
    16   0.000388\\
    32   0.000193\\
    64   0.000146\\
    128  0.000134\\
    256  0.000131\\
};
\addlegendentry{\(\tau=0.1\)}

% Data for tau = 0.05
\addplot [color=mycolor2, mark=*, line width=1.5pt]
  table[row sep=crcr]{%
    8    0.001108\\
    16   0.000293\\
    32   0.000094\\
    64   0.000046\\
    128  0.000034\\
    256  0.000031\\
};
\addlegendentry{\(\tau=0.05\)}

% Data for tau = 0.025
\addplot [color=mycolor3, mark=triangle*, line width=1.5pt, mark size=2.8pt]
  table[row sep=crcr]{%
    8    0.001087\\
    16   0.000272\\
    32   0.000073\\
    64   0.000023\\
    128  0.000011\\
    256  0.000008\\
};
\addlegendentry{\(\tau=0.025\)}

% Data for tau = 0.0125
\addplot [color=mycolor4, mark=pentagon*, line width=1.5pt]
  table[row sep=crcr]{%
    8    0.001082\\
    16   0.000267\\
    32   0.000068\\
    64   0.000018\\
    128  0.000006\\
    256  0.000003\\
};
\addlegendentry{\(\tau=0.0125\)}

% Reference line for order 2
\addplot[dashed, black, line width=1.0pt] coordinates {(8, 5e-4) (128, 1.953125e-6)};
\addlegendentry{order 2}

\end{axis}

\end{tikzpicture}



==> ConvPlot_plus.tex <==
\begin{tikzpicture}
\begin{axis}[% 
width=2.8in,
height=1.7in,
scale only axis,
xmode=log,
xlabel={time step size $\tau$},
ylabel={\small$\|(U_h^N,\Phi_h^N)-(u^N,\phi^N)\|_0$},
xmin=0.0011,
xmax=0.12,
xminorticks=true,
ymode=log,
ymin=0.0000005,
ymax=0.0007,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(1.48,1.0)}, legend cell align=left, align=left, draw=white!15!black},
legend columns=1
]

% Data for h=1/8 (8x8 elements)
%\addplot [color=mycolor1, mark=x, line width=1.5pt]
%  table[row sep=crcr]{%
%0.1         0.00123032\\
%0.05        0.00112162\\
%0.025       0.00109894\\
%0.0125      0.00109385\\
%0.00625     0.00109262\\
%0.003125    0.00109232\\
%0.0015625   0.00109225\\
%};
%\addlegendentry{$h=0.125$} 

% Data for h=1/16 (16x16 elements)
\addplot [color=mycolor2, mark=pentagon*, line width=1.5pt]
  table[row sep=crcr]{%
0.1         0.00041381\\
0.05        0.00030004\\
0.025       0.00027519\\
0.0125      0.00026969\\
0.00625     0.00026841\\
0.003125    0.00026810\\
0.0015625   0.00026802\\
};
\addlegendentry{$h=0.0625$} 

% Data for h=1/32 (32x32 elements)
\addplot [color=mycolor3, mark=triangle*, line width=1.5pt, mark size=2.8pt]
  table[row sep=crcr]{%
0.1         0.00021481\\
0.05        0.00009993\\
0.025       0.00007435\\
0.0125      0.00006845\\
0.00625     0.00006710\\
0.003125    0.00006679\\
0.0015625   0.00006671\\
};
\addlegendentry{$h= 0.0312$} 

% Data for h=1/64 (64x64 elements)
\addplot [color=mycolor4, mark=diamond*, line width=1.5pt, mark size=2.8pt]
  table[row sep=crcr]{%
0.1         0.00016549\\
0.05        0.00005031\\
0.025       0.00002457\\
0.0125      0.00001852\\
0.00625     0.00001709\\
0.003125    0.00001676\\
0.0015625   0.00001668\\
};
\addlegendentry{$h=0.0156$} 

% Data for h=1/128
\addplot [color=mycolor5, mark=*, line width=1.5pt]
table[row sep=crcr]{%
0.1         0.00015321\\
0.05        0.00003796\\
0.025       0.00001218\\
0.0125      0.00000610\\
0.00625     0.00000462\\
0.003125    0.00000428\\
0.0015625   0.00000419\\
};
\addlegendentry{$h=0.0078$} 

% Data for h=1/256
\addplot [color=mycolor6, mark=square*, line width=1.5pt]
table[row sep=crcr]{%
0.1        0.00015014\\
0.05       0.00003489\\
0.025      0.00000909\\
0.0125     0.00000300\\
0.00625    0.00000152\\
0.003125   0.00000116\\
0.0015625  0.00000107\\
};
\addlegendentry{$h=0.0039$} 


% Reference line for order 2
\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
0.1       0.000075\\
0.05      0.0000175\\
0.025     0.000003625\\
0.0125    0.00000083125\\
};
\addlegendentry{order $2$} 

\end{axis}
\end{tikzpicture}

==> ConvPlot_plus_BDF3.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.7in,
scale only axis,
xmode=log,
xlabel={time step size $\tau$},
ylabel={\small$\|(U_h^N,\Phi_h^N)-(u^N,\phi^N)\|_0$},
xmin=0.0012,
xmax=0.12,
xminorticks=true,
ymode=log,
ymin=0.0000005,
ymax=0.0005,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(1.48,1.0)}, legend cell align=left, align=left, draw=white!15!black},
legend columns=1
]


% Data for h=1/16
\addplot [color=mycolor2, mark=pentagon*, line width=1.5pt]
  table[row sep=crcr]{%
0.1         0.00027232\\
0.05       0.00026618\\
0.025      0.00026773\\
0.0125     0.00026796\\
0.00625    0.00026799\\
0.003125   0.00026799\\
0.0015625  0.00026799\\
};
\addlegendentry{$h=0.0625$} 

% Data for h=1/32
\addplot [color=mycolor3, mark=triangle*, line width=1.5pt, mark size=2.8pt]
table[row sep=crcr]{%
0.1         0.00007373\\
0.05       0.00006588\\
0.025      0.00006643\\
0.0125     0.00006665\\
0.00625    0.00006668\\
0.003125   0.00006668\\
0.0015625  0.00006668\\
};
\addlegendentry{$h=0.0312$} 

% Data for h=1/64
\addplot [color=mycolor4, mark=diamond*, line width=1.5pt, mark size=2.8pt]
table[row sep=crcr]{%
0.1        0.00002474\\
0.05      0.00001649\\
0.025     0.00001647\\
0.0125    0.00001662\\
0.00625   0.00001665\\
0.003125  0.00001665\\
0.0015625 0.00001665\\
};
\addlegendentry{$h=0.0156$} 

% Data for h=1/128
\addplot [color=mycolor5, mark=*, line width=1.5pt]
table[row sep=crcr]{%
0.1        0.00002534\\
0.05       0.00000420\\
0.025      0.00000409\\
0.0125     0.00000413\\  
0.00625    0.00000416\\  
0.003125   0.00000416\\  
0.0015625  0.00000416\\  
};
\addlegendentry{$h=0.0078$} 

% Data for h=1/128
\addplot [color=mycolor6, mark=square*, line width=1.5pt]
table[row sep=crcr]{%
0.1        0.00002834\\
0.05       0.00000247\\
0.025      0.00000102\\
0.0125     0.00000102\\  
0.00625    0.00000104\\  
0.003125   0.00000104\\  
0.0015625  0.00000104\\  
};
\addlegendentry{$h=0.0039$} 

% Reference line for order 3
\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
0.1       0.00001\\      
0.05      0.00000125\\   
0.025     0.00000015625\\ 
0.0125    0.00000001953125\\ 
};
\addlegendentry{order $3$} 
\end{axis}
\end{tikzpicture}
